Existence and classification of the Cartan $(2,3,5)$-distribution

The Cartan $(2,3,5)$-distribution is a tangent distribution of rank~$2$ on a $5$-dimensional manifold satisfying certain generic conditions. The necessary and sufficient condition for a manifold to admit such a structure is established in this paper. The condition obtained is purely topological. In addition, the classification of such structures, up to homotopy as formal Cartan distributions, is obtained.

==> fig_cent-c_tikz <==

% \documentclass{article}
% \usepackage[utf8]{inputenc}
% \usepackage{tikz}

% \begin{document}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{cb3b3b3}{RGB}{179,179,179}


\def \globalscale {0.5100000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[fill=grey,opacity=0.5,line cap=butt,line join=miter,line 
  width=0.0cm,miter limit=4.0] (11.0, 27.7) -- (11.0, 21.7) -- (17.0, 21.7) -- 
  (17.0, 27.7) -- cycle;



  \path[fill=white,line width=0.0cm] (14.0, 24.7) ellipse (2.0cm and 2.0cm);



  \path[fill=cb3b3b3,even odd rule,draw opacity=0.0,line cap=butt,line 
  join=miter,line width=0.0cm] (8.0, 27.7) -- (5.0, 24.7) -- (8.0, 21.7);



  \path[fill=cb3b3b3,even odd rule,draw opacity=0.0,line cap=butt,line 
  join=miter,line width=0.0cm] (2.0, 27.7) -- (5.0, 24.7) -- (2.0, 21.7);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0cm]
   (5.0, 27.8) -- (5.0, 21.7);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0cm]
   (2.0, 21.7) -- (8.0, 27.7);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0cm]
   (2.0, 27.7) -- (8.0, 21.7);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0cm]
   (2.0, 24.7) -- (8.1, 24.7);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0cm,miter 
  limit=4.0] (4.9, 27.7) -- (5.0, 27.8) -- (5.1, 27.7);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0cm,miter 
  limit=4.0] (8.0, 24.8) -- (8.1, 24.7) -- (8.0, 24.6);



  \node at (8.3, 24.3) {\Large $x_1,\ x_2$};



  \node at (4.6, 28.0) {\Large $x_3,\ x_4$};



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0cm]
   (14.0, 27.8) -- (14.0, 21.7);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0cm]
   (11.0, 24.7) -- (17.1, 24.7);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0cm,miter 
  limit=4.0] (13.9, 27.7) -- (14.0, 27.8) -- (14.1, 27.7);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0cm,miter 
  limit=4.0] (17.0, 24.8) -- (17.1, 24.7) -- (17.0, 24.6);



  \node at (17.3, 24.3) {\Large $x_1$};



  \node at (13.6, 28.0) {\Large $x_2$};



  \path[draw=black,line cap=butt,line join=miter,line width=0.0cm,miter 
  limit=4.0,dash pattern=on 0.1cm off 0.1cm] (3.2, 26.2) -- (6.8, 26.2);



  \path[fill=black,line width=0.0cm,dash pattern=on 0.1cm off 0.1cm] (12.5, 
  26.2) ellipse (0.1cm and 0.1cm) node [left, xshift=-0.2cm]{\Large $p_+^2$};



%  \path[fill=black,line width=0.0cm,dash pattern=on 0.1cm off 0.1cm] (6.8, 26.2)
%   ellipse (0.1cm and 0.1cm); % node[right, xshift=0.2cm]{\Large $p_+^1$};



%  \path[fill=black,line width=0.0cm,dash pattern=on 0.1cm off 0.1cm] (3.2, 26.2)
%   ellipse (0.1cm and 0.1cm); % node[left, xshift=-0.2cm]{\Large $p_+^2$};



  \path[fill=black,line width=0.0cm,dash pattern=on 0.1cm off 0.1cm] (5.8, 26.2)
   ellipse (0.1cm and 0.1cm) node[above, yshift=0.2cm]{\Large $p$};



  \path[draw=black,line cap=butt,line join=miter,line width=0.0cm,miter 
  limit=4.0,dash pattern=on 0.1cm off 0.1cm] (12.5, 26.2) -- (15.5, 26.2);



  \path[fill=black,line width=0.0cm,dash pattern=on 0.1cm off 0.1cm] (15.5, 
  26.2) ellipse (0.1cm and 0.1cm) node[right, xshift=0.2cm]{\Large $p_+^1$};



  \path[fill=black,line width=0.0cm,dash pattern=on 0.1cm off 0.1cm] (14.7, 
  26.2) ellipse (0.1cm and 0.1cm) node[above, yshift=0.2cm]{\Large $p$};

  \node at (4.5, 23) {\Huge $\ominus$}; 
  \node at (7, 25.2) {\Huge $\oplus$}; 
  \node at (13.2, 24) {\Huge $\ominus$}; 
  \node at (16, 23) {\Huge $\oplus$}; 


\end{tikzpicture}
% \end{document}


==> fig_cent-h+_tikz <==

% \documentclass{article}
% \usepackage[utf8]{inputenc}
% \usepackage{tikz}

% \begin{document}
\definecolor{grey}{RGB}{128,128,128}


\def \globalscale {0.51000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[fill=grey,opacity=0.5,line cap=butt,line join=miter,line 
  width=0.0cm,miter limit=4.0] (11.0, 27.7) -- (11.0, 21.7) -- (17.0, 21.7) -- 
  (17.0, 27.7) -- cycle;



  \path[draw=black,fill=white,line width=0.0cm] (14.0, 24.7) ellipse (2.0cm and 
  2.0cm);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0cm]
   (5.0, 27.8) -- (5.0, 21.7);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line 
  width=0.0cm,dash pattern=on 0.1cm off 0.1cm] (2.0, 21.7) -- (8.0, 27.7);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line 
  width=0.0cm,dash pattern=on 0.1cm off 0.1cm] (2.0, 27.7) -- (8.0, 21.7);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0cm]
   (2.0, 24.7) -- (8.1, 24.7);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0cm,miter 
  limit=4.0] (4.9, 27.7) -- (5.0, 27.8) -- (5.1, 27.7);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0cm,miter 
  limit=4.0] (8.0, 24.8) -- (8.1, 24.7) -- (8.0, 24.6);



  \node at (8.3, 24.3) {\Large$x_1,\ x_2$};



  \node at (4.6, 28.0) {\Large $x_3,\ x_4$};



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0cm]
   (14.0, 27.8) -- (14.0, 21.7);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0cm]
   (11.0, 24.7) -- (17.1, 24.7);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0cm,miter 
  limit=4.0] (13.9, 27.7) -- (14.0, 27.8) -- (14.1, 27.7);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0cm,miter 
  limit=4.0] (17.0, 24.8) -- (17.1, 24.7) -- (17.0, 24.6);



  \node at (17.3, 24.3) {\Large $x_1$};



  \node at (13.6, 28.0) {\Large $x_2$};



  \path[draw=black,line cap=butt,line join=miter,line width=0.0cm,miter 
  limit=4.0,dash pattern=on 0.1cm off 0.1cm] (2.7, 26.2) -- (7.3, 26.2);



  \path[fill=black,line width=0.0cm,dash pattern=on 0.1cm off 0.1cm] (12.5, 
  26.2) ellipse (0.1cm and 0.1cm) node [left, xshift=-0.2cm] {\Large $p_+^2$};



  \path[fill=black,line width=0.0cm,dash pattern=on 0.1cm off 0.1cm] (5.8, 26.2)
   ellipse (0.1cm and 0.1cm) node[above, yshift=0.2cm] {\Large $p$};



  \path[draw=black,line cap=butt,line join=miter,line width=0.0cm,miter 
  limit=4.0,dash pattern=on 0.1cm off 0.1cm] (12.5, 26.2) -- (15.5, 26.2);



  \path[fill=black,line width=0.0cm,dash pattern=on 0.1cm off 0.1cm] (15.5, 
  26.2) ellipse (0.1cm and 0.1cm) node [right, xshift=0.2cm] {\Large $p_+^1$};



  \path[fill=black,line width=0.0cm,dash pattern=on 0.1cm off 0.1cm] (14.7, 
  26.2) ellipse (0.1cm and 0.1cm) node [above, yshift=0.2cm] {\Large $p$};



  \path[draw=black,fill=grey,opacity=0.5,line cap=butt,line join=miter,line 
  width=0.0cm,miter limit=4.0] (2.0, 27.4).. controls (4.4, 24.8) and (4.0, 
  24.7) .. (4.0, 24.7).. controls (4.0, 24.7) and (4.4, 24.6) .. (2.0, 22.0);



  \path[draw=black,fill=grey,opacity=0.5,line cap=butt,line join=miter,line 
  width=0.0cm,miter limit=4.0] (8.0, 27.4).. controls (5.6, 24.8) and (6.0, 
  24.7) .. (6.0, 24.7).. controls (6.0, 24.7) and (5.6, 24.6) .. (8.0, 22.0);

  \node at (4.5, 23) {\Huge $\ominus$}; 
  \node at (7, 25.2) {\Huge $\oplus$}; 
  \node at (13.2, 24) {\Huge $\ominus$}; 
  \node at (16, 23) {\Huge $\oplus$}; 


\end{tikzpicture}
% \end{document}


==> fig_cent-h-_tikz <==

% \documentclass{article}
% \usepackage[utf8]{inputenc}
% \usepackage{tikz}

% \begin{document}
\definecolor{grey}{RGB}{128,128,128}


\def \globalscale {0.51000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[draw=black,opacity=0.5,line cap=butt,line join=miter,line 
  width=0.0cm,miter limit=4.0,dash pattern=on 0.0cm off 0.0cm] (11.0, 27.7) -- 
  (11.0, 21.7) -- (17.0, 21.7) -- (17.0, 27.7) -- cycle;



  \path[draw=black,fill=grey,opacity=0.5,line width=0.0cm] (14.0, 24.7) ellipse 
  (2.0cm and 2.0cm);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0cm]
   (5.0, 27.8) -- (5.0, 21.7);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line 
  width=0.0cm,dash pattern=on 0.1cm off 0.1cm] (2.0, 21.7) -- (8.0, 27.7);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line 
  width=0.0cm,dash pattern=on 0.1cm off 0.1cm] (2.0, 27.7) -- (8.0, 21.7);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0cm]
   (2.0, 24.7) -- (8.1, 24.7);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0cm,miter 
  limit=4.0] (4.9, 27.7) -- (5.0, 27.8) -- (5.1, 27.7);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0cm,miter 
  limit=4.0] (8.0, 24.8) -- (8.1, 24.7) -- (8.0, 24.6);



  \node at (8.3, 24.3) {\Large $x_1,\ x_2$};



  \node at (4.6, 28.0) {\Large $x_3,\ x_4$};



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0cm]
   (14.0, 27.8) -- (14.0, 21.7);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0cm]
   (11.0, 24.7) -- (17.1, 24.7);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0cm,miter 
  limit=4.0] (13.9, 27.7) -- (14.0, 27.8) -- (14.1, 27.7);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0cm,miter 
  limit=4.0] (17.0, 24.8) -- (17.1, 24.7) -- (17.0, 24.6);



  \node at (17.3, 24.3) {\Large $x_3$};



  \node at (13.6, 28.0) {\Large $x_4$};



  \path[draw=black,line cap=butt,line join=miter,line width=0.0cm,miter 
  limit=4.0,dash pattern=on 0.1cm off 0.1cm] (6.8, 26.8) -- (6.8, 22.2);



  \path[fill=black,line width=0.0cm,dash pattern=on 0.1cm off 0.1cm] (12.5, 
  26.2) ellipse (0.1cm and 0.1cm) node [left, xshift=-0.2cm] {\Large $p_-^2$};



  \path[fill=black,line width=0.0cm,dash pattern=on 0.1cm off 0.1cm] (6.8, 25.4)
   ellipse (0.1cm and 0.1cm) node [right, xshift=0.2cm] {\Large $p$};



  \path[draw=black,line cap=butt,line join=miter,line width=0.0cm,miter 
  limit=4.0,dash pattern=on 0.1cm off 0.1cm] (12.5, 26.2) -- (15.5, 26.2);



  \path[fill=black,line width=0.0cm,dash pattern=on 0.1cm off 0.1cm] (15.5, 
  26.2) ellipse (0.1cm and 0.1cm) node [right, xshift=0.2cm] {\Large $p_-^1$};



  \path[fill=black,line width=0.0cm,dash pattern=on 0.1cm off 0.1cm] (14.7, 
  26.2) ellipse (0.1cm and 0.1cm) node [above, yshift=0.2cm] {\Large $p$};



  \path[draw=black,fill=grey,opacity=0.5,line cap=butt,line join=miter,line 
  width=0.0cm,miter limit=4.0] (2.0, 27.4).. controls (4.4, 24.8) and (4.0, 
  24.7) .. (4.0, 24.7).. controls (4.0, 24.7) and (4.4, 24.6) .. (2.0, 22.0);



  \path[draw=black,fill=grey,opacity=0.5,line cap=butt,line join=miter,line 
  width=0.0cm,miter limit=4.0] (8.0, 27.4).. controls (5.6, 24.8) and (6.0, 
  24.7) .. (6.0, 24.7).. controls (6.0, 24.7) and (5.6, 24.6) .. (8.0, 22.0);


  \node at (4.5, 23) {\Huge $\ominus$}; 
  \node at (7.4, 23.7) {\Huge $\oplus$}; 
  \node at (13.2, 24) {\Huge $\oplus$}; 
  \node at (16, 23) {\Huge $\ominus$}; 


\end{tikzpicture}
% \end{document}


==> fig_noncent-tikz <==

% \documentclass{article}
% \usepackage[utf8]{inputenc}
% \usepackage{tikz}

% \begin{document}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{cb3b3b3}{RGB}{179,179,179}


\def \globalscale {0.5000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(0.0, 1.6)}]
    \path[fill=grey,opacity=0.5,line width=0.0cm,dash pattern=on 0.3cm off 0.1cm
   on 0.0cm off 0.1cm,rounded corners=0.0cm] (16.5, 27.2) rectangle (22.5, 21.2);



    \path[draw=black,fill=white,line cap=butt,line join=miter,line 
  width=0.0cm,miter limit=4.0] (22.2, 27.2).. controls (19.6, 24.8) and (19.5, 
  25.2) .. (19.5, 25.2).. controls (19.5, 25.2) and (19.4, 24.8) .. (16.8, 27.2);



    \path[draw=black,fill=white,line cap=butt,line join=miter,line 
  width=0.0cm,miter limit=4.0] (22.2, 21.2).. controls (19.6, 23.6) and (19.5, 
  23.2) .. (19.5, 23.2).. controls (19.5, 23.2) and (19.4, 23.6) .. (16.8, 21.2);



    \path[fill=grey,opacity=0.5,line cap=butt,line join=miter,line 
  width=0.0cm,miter limit=4.0] (25.5, 27.2) -- (25.5, 21.2) -- (31.5, 21.2) -- 
  (31.5, 27.2) -- cycle;



    \path[draw=black,fill=white,line width=0.0cm] (28.5, 24.2) ellipse (2.0cm 
  and 2.0cm);



    \path[draw=black,even odd rule,line cap=butt,line join=miter,line 
  width=0.0cm] (3.5, 27.3) -- (3.5, 21.2);



    \path[draw=black,even odd rule,line cap=butt,line join=miter,line 
  width=0.0cm,dash pattern=on 0.1cm off 0.1cm] (0.5, 21.2) -- (6.5, 27.2);



    \path[draw=black,even odd rule,line cap=butt,line join=miter,line 
  width=0.0cm,dash pattern=on 0.1cm off 0.1cm] (0.5, 27.2) -- (6.5, 21.2);



    \path[draw=black,even odd rule,line cap=butt,line join=miter,line 
  width=0.0cm] (0.5, 24.2) -- (6.6, 24.2);



    \path[draw=black,line cap=butt,line join=miter,line width=0.0cm,miter 
  limit=4.0] (3.4, 27.2) -- (3.5, 27.3) -- (3.6, 27.2);



    \path[draw=black,line cap=butt,line join=miter,line width=0.0cm,miter 
  limit=4.0] (6.5, 24.3) -- (6.6, 24.2) -- (6.5, 24.1);



    \node at (6.8, 23.8) {\Large $x_1,x_2$};



    \node at (3.1, 27.5) {\Large $x_3,x_4$};



    \path[draw=black,even odd rule,line cap=butt,line join=miter,line 
  width=0.0cm] (28.5, 27.3) -- (28.5, 21.2);



    \path[draw=black,even odd rule,line cap=butt,line join=miter,line 
  width=0.0cm] (25.5, 24.2) -- (31.6, 24.2);



    \path[draw=black,line cap=butt,line join=miter,line width=0.0cm,miter 
  limit=4.0] (28.4, 27.2) -- (28.5, 27.3) -- (28.6, 27.2);



    \path[draw=black,line cap=butt,line join=miter,line width=0.0cm,miter 
  limit=4.0] (31.5, 24.3) -- (31.6, 24.2) -- (31.5, 24.1);



    \node at (31.8, 23.8)  {\Large $x_1$};



    \node at (28.1, 27.5) {\Large $x_2$};



    \path[draw=black,line cap=butt,line join=miter,line width=0.0cm,miter 
  limit=4.0,dash pattern=on 0.1cm off 0.1cm] (1.2, 25.7) -- (5.8, 25.7);



    \path[fill=black,line width=0.0cm,dash pattern=on 0.1cm off 0.1cm] (27.0, 
  25.7) ellipse (0.1cm and 0.1cm) node [left, xshift=-0.2cm] {\Large $p_+^2$};



    \path[fill=black,line width=0.0cm,dash pattern=on 0.1cm off 0.1cm] (4.3, 
  25.7) ellipse (0.1cm and 0.1cm) node [above, yshift=0.2cm] {\Large $p$};



    \path[draw=black,line cap=butt,line join=miter,line width=0.0cm,miter 
  limit=4.0,dash pattern=on 0.1cm off 0.1cm] (27.0, 25.7) -- (30.0, 25.7);



    \path[fill=black,line width=0.0cm,dash pattern=on 0.1cm off 0.1cm] (30.0, 
  25.7) ellipse (0.1cm and 0.1cm) node [right, xshift=0.2cm] {\Large $p_+^1$};



    \path[fill=black,line width=0.0cm,dash pattern=on 0.1cm off 0.1cm] (29.2, 
  25.7) ellipse (0.1cm and 0.1cm) node [above, yshift=0.2cm] {\Large $p$};



    \path[draw=black,fill=grey,opacity=0.5,line cap=butt,line join=miter,line 
  width=0.0cm,miter limit=4.0] (0.5, 26.9).. controls (2.9, 24.3) and (2.5, 
  24.2) .. (2.5, 24.2).. controls (2.5, 24.2) and (2.9, 24.1) .. (0.5, 21.5);



    \path[draw=black,fill=grey,opacity=0.5,line cap=butt,line join=miter,line 
  width=0.0cm,miter limit=4.0] (6.5, 26.9).. controls (4.1, 24.3) and (4.5, 
  24.2) .. (4.5, 24.2).. controls (4.5, 24.2) and (4.1, 24.1) .. (6.5, 21.5);



    \path[fill=cb3b3b3,even odd rule,draw opacity=0.0,line cap=butt,line 
  join=miter,line width=0.0cm] (14.5, 27.2) -- (11.5, 24.2) -- (14.5, 21.2);



    \path[fill=cb3b3b3,even odd rule,draw opacity=0.0,line cap=butt,line 
  join=miter,line width=0.0cm] (8.5, 27.2) -- (11.5, 24.2) -- (8.5, 21.2);



    \path[draw=black,even odd rule,line cap=butt,line join=miter,line 
  width=0.0cm] (11.5, 27.3) -- (11.5, 21.2);



    \path[draw=black,even odd rule,line cap=butt,line join=miter,line 
  width=0.0cm] (8.5, 21.2) -- (14.5, 27.2);



    \path[draw=black,even odd rule,line cap=butt,line join=miter,line 
  width=0.0cm] (8.5, 27.2) -- (14.5, 21.2);



    \path[draw=black,even odd rule,line cap=butt,line join=miter,line 
  width=0.0cm] (8.5, 24.2) -- (14.6, 24.2);



    \path[draw=black,line cap=butt,line join=miter,line width=0.0cm,miter 
  limit=4.0] (11.4, 27.2) -- (11.5, 27.3) -- (11.6, 27.2);



    \path[draw=black,line cap=butt,line join=miter,line width=0.0cm,miter 
  limit=4.0] (14.5, 24.3) -- (14.6, 24.2) -- (14.5, 24.1);



    \node at (14.8, 23.8) {\Large $x_1,x_2$};



    \node at (11.1, 27.5) {\Large $x_3,x_4$};



    \path[draw=black,line cap=butt,line join=miter,line width=0.0cm,miter 
  limit=4.0,dash pattern=on 0.1cm off 0.1cm] (9.7, 25.7) -- (13.3, 25.7);



    \path[fill=black,line width=0.0cm,dash pattern=on 0.1cm off 0.1cm] (12.2, 
  25.7) ellipse (0.1cm and 0.1cm) node [above, yshift=0.2cm] {\Large $p$};



    \path[draw=black,even odd rule,line cap=butt,line join=miter,line 
  width=0.0cm] (22.6, 24.2) -- (16.5, 24.2);



    \path[draw=black,even odd rule,line cap=butt,line join=miter,line 
  width=0.0cm,dash pattern=on 0.1cm off 0.1cm] (16.5, 27.2) -- (22.5, 21.2);



    \path[draw=black,even odd rule,line cap=butt,line join=miter,line 
  width=0.0cm,dash pattern=on 0.1cm off 0.1cm] (22.5, 27.2) -- (16.5, 21.2);



    \path[draw=black,even odd rule,line cap=butt,line join=miter,line 
  width=0.0cm] (19.5, 27.3) -- (19.5, 21.2);



    \path[draw=black,line cap=butt,line join=miter,line width=0.0cm,miter 
  limit=4.0] (22.5, 24.3) -- (22.6, 24.2) -- (22.5, 24.1);



    \path[draw=black,line cap=butt,line join=miter,line width=0.0cm,miter 
  limit=4.0] (19.6, 27.2) -- (19.5, 27.3) -- (19.4, 27.2);



    \node at (19.1, 27.5) {\Large $x_3,x_4$};



    \node at (22.8, 23.8) {\Large $x_1,x_2$};



    \path[draw=black,line cap=butt,line join=miter,line width=0.0cm,miter 
  limit=4.0,dash pattern=on 0.1cm off 0.1cm] (18.1, 25.8) -- (20.8, 25.8);



    \path[fill=black,line width=0.0cm,dash pattern=on 0.1cm off 0.1cm,rotate 
  around={-90.0:(0.0, 29.7)}] (3.9, 49.8) ellipse (0.1cm and 0.1cm) node [above, yshift=0.2cm] {\Large $p$};



    \path[draw=black,fill=black,line cap=butt,line join=miter,line 
  width=0.0cm,miter limit=4.0,dash pattern=on 0.3cm off 0.1cm on 0.0cm off 
  0.1cm] (24.0, 27.2) -- (24.0, 21.2);



  \end{scope}

  \node at (3, 24) {\Huge $\ominus$}; 
  \node at (5.5, 25) {\Huge $\oplus$}; 
  \node at (11, 24) {\Huge $\ominus$}; 
  \node at (13.5, 25) {\Huge $\oplus$}; 
  \node at (19, 23.7) {\Huge $\ominus$}; 
  \node at (21.5, 25) {\Huge $\oplus$}; 
  \node at (27.6, 25) {\Huge $\ominus$}; 
  \node at (30.3, 23.7) {\Huge $\oplus$}; 

  \node at (3.4, 22.2) {\LARGE $p_5<0$}; 
  \node at (11.4, 22.2) {\LARGE $p_5=0$}; 
  \node at (19.4, 22.2) {\LARGE $p_5>0$}; 

\end{tikzpicture}
% \end{document}

